Who Started It? Identifying Root Sources in Textual Conversation Threads

In textual conversation threads, as found on many popular social media platforms, each particular user text comment either originates a new thread of discussion, or replies to a previous comment. An individual who makes an original comment ---termed as the "root source''---is a topic initiator or even an information source, and identifying such individuals is of particular interest. The reply structure of comments is not always available (e.g. in the proliferation of a news event), and thus identifying root sources is a nontrivial task. In this paper, we develop a generative model based on marked multivariate Hawkes processes, and introduce a novel concept, "root source probability", to quantify the uncertainty in attributing possible root sources to each comment. A dynamic-programming-based algorithm is then derived to efficiently compute root source probabilities. Experiments on synthetic and real-world data show that our method identifies root sources that match ground truth and human intuition.

==> figures/12AngryMen_word_inheritance.tex <==
\begin{tikzpicture}[
	scale=1,
    axis/.style={thick, ->, -latex},
    utterance/.style={text width=30ex, align=left, node font=\bf},
    ]
    
  \node[draw, node font=\normalsize] (J8) at (0, 0) {\bf Juror 8};    
	\node[draw, node font=\normalsize] (J12) at (7, 0) {\bf Juror 12};  
	
	\node[below=0.4 of J8, utterance] (a11) {Actually those two \textcolor{cGreen} {witnesses} were the entire case for the prosecution. \textcolor{cRed}{Supposing they are wrong}... };
	\node[below=0.4 of a11, utterance] (a12) {\textcolor{cRed}{Could they be wrong}? };
	\node[below=0.4 of a12, utterance] (a13) {They are only \textcolor{cBlue}{people}. \textcolor{cBlue}{People} make mistakes. };
	\node[below=0.4 of a13, utterance] (a14) {\textcolor{cRed}{Could they be wrong}?};
	
	\node[below=1.4 of J12, utterance] (a21) {What do you mean \textcolor{cRed}{supposing they're wrong}? What's the point of having \textcolor{cGreen}{witness} at all?};
	\node[below=0.4 of a21, utterance] (a22) {Those \textcolor{cBlue}{people} sat on the stand under oath!};
	\node[below=0.8 of a22, utterance] (a23) {Well, no. I don't think so.};
	
	\draw[axis] (a11) -- (a21);
	\draw[axis] (a21) -- (a12);
	\draw[axis] (a12) -- (a22);
	\draw[axis] (a12.west) to[bend right] (a14.west);
	\draw[axis] (a22) -- (a13);
	\draw[axis] (a14) -- (a23);
\end{tikzpicture}

==> figures/branching.tex <==
% DBN version of the example causal BN (BN unrolled into DBN)
\footnotesize

\begin{tikzpicture}[
	scale=2.5,
    axis/.style={very thick, ->, -latex},
    immigrant/.style={-stealth, semithick},
    offspring/.style={densely dashed, -stealth, semithick},
    dot/.style={circle, minimum size=1.5ex, inner sep=0, fill=cRed},
    triangle/.style ={regular polygon, regular polygon sides=3, minimum size=2.1ex, inner sep=0, fill=cGold},
    square/.style ={regular polygon, regular polygon sides=4, minimum size=2ex, inner sep=0, fill=cBlue},
    ]
    
    \draw [axis] (0, 1) node[left] (s1) {$\mu^{(1)}(t)$} -- (2.4, 1);
    \draw [axis] (0, 0.5) node[left] (s2) {$\mu^{(2)}(t)$} -- (2.4, 0.5);
	\draw[axis] (0, 0) node[left] (s3) {$\mu^{(3)}(t)$} -- (2.4, 0);

  	
    \coordinate[triangle](e11) at (0.3, 1); 
    \coordinate[triangle](e12) at (0.8, 1); 
    \coordinate[dot](e13) at (1.2, 1); 
    \coordinate[square](e14) at (1.4, 1);
    \coordinate[triangle](e15) at (1.8, 1);
    
    \coordinate[square](e21) at (0.5, 0.5); 
    \coordinate[triangle](e22) at (1.2, 0.5); 
    \coordinate[dot](e23) at (1.4, 0.5); 
    
    \coordinate[square](e31) at (0.6, 0); 
    \coordinate[dot](e32) at (0.8, 0); 
    \coordinate[dot](e33) at (1.1, 0); 
    \coordinate[square](e34) at (1.8, 0);
    \coordinate[triangle](e35) at (2.1, 0); 
    
    \draw [immigrant,color=cGold] (s1)  to [bend left=20] (e11);
    \draw [offspring,color=cGold] (e11) to [bend left=20] (e12);
    \draw [offspring,color=cGold] (e12) -- (e22);
    \draw [immigrant,color=cGold] (s1)  to [bend left=20] (e15);
    \draw [offspring,color=cGold] (e22) -- (e35);
    
    

    
    
    \draw [immigrant, color=cBlue] (s2)  to [bend left=20] (e21);
    \draw [offspring, color=cBlue] (e21) -- (e14);
    \draw [offspring, color=cBlue] (e21) -- (e31);
	\draw [offspring, color=cBlue] (e14) --	 (e34);	
	
	
    \draw [offspring, color=cRed] (e13) -- (e23);
    \draw [immigrant, color=cRed] (s3)  to [bend left=20] (e32);
    \draw [immigrant, color=cRed] (s3)  to [bend left=20] (e33);
    \draw [offspring, color=cRed] (e32) -- (e13);
    


\end{tikzpicture}


==> figures/reddit_word_inheritance.tex <==
\begin{tikzpicture}[
	scale=1,
    axis/.style={very thick, ->, -latex},
    post/.style={text width=20ex, node font=\bf \scriptsize}
    ]
    
    \node[post] (R) at (0, 0) {Election Day Mega-thread};
	\node[post, below left=of R] (p11) {This is what the {\color{red} DNC} gets for their Centrism fetish.};
	\node[post, below=of p11]  (p12) {Going even further left would not have heled the {\color{red} DNC}.};
	\node[post, below=of p12]  (p13) {Obviously - painfully so! - you are dead, dead wrong.};
	\node[post, below=of R]    (p21) {Bernie Sanders is the most populaer congressman. Period. Almost at historical levels. Just saying.};
	\node[post, below=of p21]  (p22) {And {\color{blue} Hillary is president}. What's your point?};
	\node[post, below=of p22]  (p23) {What reality are you watching? I'm currently witnessing the apocalypse.};
    \node[post, below=of p23]  (p24) {Stop being so dramatic. Go to bed. Wake up, {\color{blue} Hillary is president}. Bet money, kiddo.};
    \node[post, below right=of R] (p31) {My god, this is what happens when education is underfunded.};
	\node[post, below=of p31]  (p32) {Clinton is still winning. Don't quit yet.};
	\node[post, below=of p32]  (p33) {I'm just appalled its even this close.};
	
	\draw[axis] (R) -- (p11);
	\draw[axis] (p11) -- (p12);
	\draw[axis] (p12) -- (p13);
	\draw[axis] (R) -- (p21);
	\draw[axis] (p21) -- (p22);
    \draw[axis] (p22) -- (p23);
    \draw[axis] (p23) -- (p24);
    \draw[axis] (R) -- (p31);
	\draw[axis] (p31) -- (p32);
	\draw[axis] (p32) -- (p33);
	
\end{tikzpicture}
